Riemannian Newton methods for energy minimization problems of Kohn-Sham type

This paper is devoted to the numerical solution of constrained energy minimization problems arising in computational physics and chemistry such as the Gross-Pitaevskii and Kohn-Sham models. In particular, we introduce the Riemannian Newton methods on the infinite-dimensional Stiefel and Grassmann manifolds. We study the geometry of these two manifolds, its impact on the Newton algorithms, and present expressions of the Riemannian Hessians in the infinite-dimensional setting, which are suitable for variational spatial discretizations. A series of numerical experiments illustrates the performance of the methods and demonstrates its supremacy compared to other well-established schemes such as the self-consistent field iteration and gradient descent schemes.

==> figures/GPEconvhist_disorder_hlvl_10_eps_6_kappa_01.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.4in,
at={(0.0in,0.0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={iteration steps},
ymode=log,
ymin=3e-10,
ymax=0.03,
ylabel={residual},
ylabel near ticks,
yminorticks=true,
yticklabel={\empty},
ytick={1e-3,1e-6,1e-9},
axis background/.style={fill=white},
legend columns = 3,
legend style={legend cell align=left, align=left, at={(1.83,1.05)}, anchor=south, draw=white!15!black}
]
\addplot [color=mycolor4, line width=1.25pt, mark=square*]
  table[row sep=crcr]{%
0	0.0073270004364367\\
1	0.000169657086671074\\
2	2.65996476978382e-05\\
3	8.34641527335287e-08\\
4	3.12934747463332e-13\\
};
\addlegendentry{Riemannian Newton\quad}

\addplot [color=mycolor2, line width=1.25pt, mark=triangle*]
  table[row sep=crcr]{%
0	0.0073270004364367\\
1	3.18525648747122e-06\\
2	1.96327689892877e-08\\
3	1.32399847640338e-10\\
};
\addlegendentry{SCF (ODA)\quad}

\addplot [color=mycolor3, line width=1.25pt, mark=*, mark repeat=2]
  table[row sep=crcr]{%
0	0.0073270004364367\\
1	0.00725456068510416\\
2	0.00428160062896782\\
3	0.00334520693662183\\
4	0.00261754755886466\\
5	0.00205003940601815\\
6	0.00160665507906547\\
7	0.00125981760149577\\
8	0.000988251466584531\\
9	0.000775474368755209\\
10	0.000608670052608787\\
11	0.000477852358189424\\
12	0.00037522302081807\\
13	0.000294686794670846\\
14	0.000231472862912054\\
15	0.000181845913828762\\
16	0.0001428785088297\\
17	0.000112276338280967\\
18	8.82399047272373e-05\\
19	6.93580013672912e-05\\
20	5.4523196219359e-05\\
21	4.28666231518749e-05\\
22	3.37061808388072e-05\\
23	2.65065174475589e-05\\
24	2.08472224333446e-05\\
25	1.63982340693651e-05\\
26	1.29002839057837e-05\\
27	1.01497669217095e-05\\
28	7.98670810142878e-06\\
29	6.28544672437945e-06\\
30	4.94722634918467e-06\\
};
\addlegendentry{energy-adapted RGD} % Riemannian gradient descent

\end{axis}
%\end{tikzpicture}%


==> figures/GPEconvhist_disorder_hlvl_10_eps_6_kappa_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.4in,
at={(2.0in,0.0in)},
scale only axis,
xmin=0,
xmax=30, 
xlabel={iteration steps},
ymode=log,
ymin=3e-10,
ymax=0.03,
yminorticks=true,
ytick={1e-3,1e-6,1e-9},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor4, line width=1.25pt, mark=square*]
  table[row sep=crcr]{%
0	0.00714550385519358\\
1	3.90793446101643e-05\\
2	5.39048224151932e-08\\
3	1.11577482377225e-12\\
};
%\addlegendentry{Riemannian Newton}

\addplot [color=mycolor2, line width=1.25pt, mark=triangle*]
  table[row sep=crcr]{%
0	0.00714550385519358\\
1	3.37534848620148e-05\\
2	2.05993615465906e-06\\
3	1.39320785677994e-07\\
4	1.10662802620566e-08\\
5	1.13856345601605e-09\\
};
%\addlegendentry{SCF (ODA)}

\addplot [color=mycolor3, line width=1.25pt, mark=*, mark repeat=2]
  table[row sep=crcr]{%
0	0.00714550385519358\\
1	0.0070748843293239\\
2	0.00451784328597536\\
3	0.00352927467178377\\
4	0.00183019473800457\\
5	0.0014328272649922\\
6	0.00112233484010931\\
7	0.000879533856971847\\
8	0.000689564311565753\\
9	0.000540873564855092\\
10	0.000424458509714585\\
11	0.000333296389567481\\
12	0.000261901186192119\\
13	0.000205986518537624\\
14	0.000162199285617314\\
15	0.000127916984564057\\
16	0.000101086016273619\\
17	8.00988973362364e-05\\
18	6.36954244801334e-05\\
19	5.08879060567179e-05\\
20	4.09004197126484e-05\\
21	3.31231367999822e-05\\
22	2.70749670498395e-05\\
23	2.23758846954064e-05\\
24	1.87244349088283e-05\\
25	1.58816432129814e-05\\
26	1.36581347352048e-05\\
27	1.19051140024597e-05\\
28	1.05067889494917e-05\\
29	9.37458433531206e-06\\
30	8.44174447894859e-06\\
};
%\addlegendentry{energy-adapted RGD} % Riemannian gradient descent

\end{axis}
%\end{tikzpicture}%


==> figures/GPEconvhist_disorder_hlvl_10_eps_6_kappa_10.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.4in,
at={(4.0in,0.0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={iteration steps},
ymode=log,
ymin=3e-10,
ymax=0.03,
yminorticks=true,
ytick={1e-3,1e-6,1e-9},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor4, line width=1.25pt, mark=square*]
  table[row sep=crcr]{%
0	0.00913832090896681\\
1	0.000227703732539956\\
2	5.61860863357299e-06\\
3	6.14789161432585e-09\\
};
%\addlegendentry{Riemannian Newton}

\addplot [color=mycolor2, line width=1.25pt, mark=triangle*]
  table[row sep=crcr]{%
0	0.00913832090896681\\
1	0.000312259180617435\\
2	0.000418021849975676\\
3	0.000322933191197318\\
4	0.000120374504373254\\
5	0.000154497424600003\\
6	8.04702614251825e-05\\
7	0.000105052198793906\\
8	6.10160927324236e-05\\
9	8.06018097232719e-05\\
10	4.93718621074455e-05\\
11	6.56967266980879e-05\\
12	4.15609022629068e-05\\
13	5.55761074793653e-05\\
14	3.59341395431541e-05\\
15	4.82236619901366e-05\\
16	3.1677145961146e-05\\
17	4.26263615311121e-05\\
18	2.83386685275971e-05\\
19	3.82157081501467e-05\\
20	2.56474509868948e-05\\
21	3.4646625795731e-05\\
22	2.34301790804248e-05\\
23	3.1696938810258e-05\\
24	2.15707269863429e-05\\
25	2.92168576160835e-05\\
26	1.99882613442542e-05\\
27	2.71015806479802e-05\\
28	1.862472384919e-05\\
29	2.52755092792944e-05\\
30	1.74373057325557e-05\\
};
%\addlegendentry{SCF (ODA)}

\addplot [color=mycolor3, line width=1.25pt, mark=*, mark repeat=2]
  table[row sep=crcr]{%
0	0.00913832090896681\\
1	0.00904902849826815\\
2	0.00681559234123386\\
3	0.00526422913851671\\
4	0.00408397609718599\\
5	0.00317351736324098\\
6	0.00141904173514767\\
7	0.00110426025300831\\
8	0.000859683472180731\\
9	0.000669508251371807\\
10	0.000390059685034368\\
11	0.000303936816920537\\
12	0.000236887526685005\\
13	0.000184670981289435\\
14	0.000113237006773309\\
15	8.83115846555946e-05\\
16	6.8886072237149e-05\\
17	5.37434148769119e-05\\
18	3.38442092571981e-05\\
19	2.64134541533001e-05\\
20	2.06176620806963e-05\\
21	1.60962362643005e-05\\
22	1.0268271180763e-05\\
23	8.01889562338636e-06\\
24	6.26323302975174e-06\\
25	4.89268885807892e-06\\
26	3.17405490834396e-06\\
27	2.48020239253258e-06\\
28	1.93830689698531e-06\\
29	1.51502417245809e-06\\
30	9.88697852498068e-07\\
};
%\addlegendentry{energy-adapted RGD} % Riemannian gradient descent

\end{axis}
\end{tikzpicture}%


==> figures/GPEconvhist_harmonic_hlvl_10_kappa_10.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.4in,
at={(0.0in,0.0in)},
scale only axis,
xmin=0.0,
xmax=10,
xlabel={iteration steps},
ymode=log,
ymin=1.1e-10,
ymax=0.01,
yticklabel={\empty},
yminorticks=true,
ylabel={residual},
ylabel near ticks,
axis background/.style={fill=white},
legend columns = 3,
legend style={legend cell align=left, align=left, at={(1.83,1.05)}, anchor=south, draw=white!15!black}
]
\addplot [color=mycolor4, line width=1.25pt, mark=square*]
  table[row sep=crcr]{%
0	0.00408183409999703\\
1	8.8443858587292e-06\\
2	1.80108216700751e-08\\
3	2.89302249402429e-13\\
};
\addlegendentry{Riemannian Newton\qquad}

\addplot [color=mycolor2, line width=1.25pt, mark=triangle*]
  table[row sep=crcr]{%
0	0.00408183409999703\\
1	5.77458363720633e-06\\
2	3.19293440539398e-06\\
3	1.6851548784485e-06\\
4	7.89970674131212e-07\\
5	3.96225554973076e-07\\
6	1.7788936112595e-07\\
7	8.89674347415363e-08\\
8	3.99223842415537e-08\\
9	1.99619826265496e-08\\
10	8.95807760731701e-09\\
};
\addlegendentry{SCF (ODA)\qquad}

\addplot [color=mycolor3, line width=1.25pt, mark=*]
  table[row sep=crcr]{%
0	0.00408183409999703\\
1	0.00404104865777588\\
2	0.000599276455279867\\
3	0.000139727345167003\\
4	6.07150937236149e-05\\
5	3.12830999863435e-05\\
6	5.43045146156012e-06\\
7	2.4324557419963e-07\\
8	9.67749649831225e-09\\
};
\addlegendentry{energy-adapted RGD} % Riemannian gradient descent

\end{axis}

%\end{tikzpicture}%


==> figures/GPEconvhist_harmonic_hlvl_10_kappa_100.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.4in,
at={(2.0in,0.0in)},
scale only axis,
xmin=0.0,
xmax=20,
xlabel={iteration steps},
ymode=log,
ymin=1.1e-10,
ymax=0.01,
yminorticks=true,
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor4, line width=1.25pt, mark=square*]
  table[row sep=crcr]{%
0	0.00490544064297205\\
1	2.15259919706661e-05\\
2	2.24174953294405e-07\\
3	2.14235478864784e-11\\
};
%\addlegendentry{Riemannian Newton}

\addplot [color=mycolor2, line width=1.25pt, mark=triangle*]
  table[row sep=crcr]{%
0	0.00490544064297205\\
1	8.53970142410399e-05\\
2	5.39037399588439e-05\\
3	3.05083148488343e-05\\
4	2.72988706273288e-05\\
5	1.10386006782954e-05\\
6	1.10175699769235e-05\\
7	6.03158729481822e-06\\
8	7.60982501316957e-06\\
9	3.79696012334323e-06\\
10	2.42164132981341e-06\\
11	5.23174214089027e-07\\
12	2.72261710351939e-07\\
13	1.74913937843423e-07\\
14	1.04754057451453e-07\\
15	8.01908171827973e-08\\
16	3.81448977828642e-08\\
17	3.00795221280715e-08\\
18	3.02526193093071e-08\\
19	2.10326533883803e-08\\
20	2.92555157444167e-08\\
21	1.39946910002837e-08\\
22	9.41388192976028e-09\\
};
%\addlegendentry{SCF (ODA)}

\addplot [color=mycolor3, line width=1.25pt, mark=*]
  table[row sep=crcr]{%
0	0.00490544064297205\\
1	0.00485648970508212\\
2	0.00116413599801866\\
3	0.000416598091704904\\
4	0.000133402357443834\\
5	7.279894426898e-06\\
6	2.00852284397611e-06\\
7	8.14093654016487e-07\\
8	3.03463505059465e-07\\
9	2.16100211530998e-07\\
10	1.33352506614173e-07\\
11	2.71321318568083e-08\\
12	8.86283557386394e-09\\
};
%\addlegendentry{energy-adapted RGD} % Riemannian gradient descent

\end{axis}
%\end{tikzpicture}%


==> figures/GPEconvhist_harmonic_hlvl_10_kappa_1000.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.4in,
at={(4.0in,0.0in)},
scale only axis,
xmin=0.0,
xmax=30,
xlabel={iteration steps},
ymode=log,
ymin=1.1e-10,
ymax=0.01,
yminorticks=true,
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor4, line width=1.25pt, mark=square*]
  table[row sep=crcr]{%
0	0.0021501935728488\\
1	5.04414619892899e-05\\
2	1.74274903320897e-06\\
3	8.61937473304991e-09\\
};
%\addlegendentry{Riemannian Newton}

\addplot [color=mycolor2, line width=1.25pt, mark=triangle*]
  table[row sep=crcr]{%
0	0.0021501935728488\\
1	0.000123158573121054\\
2	0.000177873954957721\\
3	0.000154033394913062\\
4	8.098431578547e-05\\
5	0.000132413302957006\\
6	0.000134649442293355\\
7	6.99736771854764e-05\\
8	9.71100728467796e-05\\
9	0.000157064883899476\\
10	0.000137726065836452\\
11	8.68583159735097e-05\\
12	8.19794783764031e-05\\
13	4.91030161615511e-05\\
14	6.3313491548064e-05\\
15	0.000115251746942936\\
16	0.000133881133364934\\
17	4.57548303917571e-05\\
18	5.01512110300377e-05\\
19	4.52112316745892e-05\\
20	0.000131229534591911\\
21	0.000150525005298611\\
22	4.48354930120353e-05\\
23	4.52824810536671e-05\\
24	3.17159232421044e-05\\
25	3.83524893014111e-05\\
26	3.09544797218427e-05\\
27	3.11794386093035e-05\\
28	6.04379677741512e-05\\
29	3.78241459590894e-05\\
30	3.15906819964814e-05\\
31	1.54094499951244e-05\\
32	2.48688707282603e-05\\
33	1.7795837070284e-05\\
34	3.53070978491408e-05\\
35	1.96030750110579e-05\\
36	1.68822382091727e-05\\
37	1.98305420142684e-05\\
38	1.49097904862176e-05\\
39	2.96698933799893e-05\\
40	2.0247001303632e-05\\
41	1.95261274683078e-05\\
42	1.50219012545263e-05\\
43	3.49324314779954e-05\\
44	1.6991359367826e-05\\
45	1.38604943620061e-05\\
46	1.38334961880011e-05\\
47	1.23708226527248e-05\\
48	1.86887961859534e-05\\
49	1.38179422593034e-05\\
50	2.80666864701684e-05\\
};
%\addlegendentry{SCF (ODA)}

\addplot [color=mycolor3, line width=1.25pt, mark=*, mark repeat=2]
  table[row sep=crcr]{%
0	0.0021501935728488\\
1	0.0021291682171424\\
2	0.00116811589819549\\
3	0.00092862497103897\\
4	9.62418036640646e-05\\
5	3.47524332258158e-05\\
6	1.93748988018166e-05\\
7	1.17155258053568e-05\\
8	8.27370599077937e-06\\
9	7.1727132150353e-06\\
10	2.65332671169553e-06\\
11	1.44059636274283e-06\\
12	1.15095815872819e-06\\
13	6.27435681775532e-07\\
14	3.69951609164271e-07\\
15	3.60759972729042e-07\\
16	2.1386330882466e-07\\
17	1.20842644100953e-07\\
18	9.77804936061327e-08\\
19	5.31204473221539e-08\\
20	3.15032893455613e-08\\
21	3.3993980946963e-08\\
22	1.75821707437573e-08\\
23	1.05351035004685e-08\\
24	8.72767848664894e-09\\
};
%\addlegendentry{energy-adapted RGD} % Riemannian gradient descent

\end{axis}
\end{tikzpicture}%


==> figures/GPEenergyconvhist_harmonic_kappa_1000.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.5in,
at={(3.0in,0.0in)},
scale only axis,
xmode=log,
xmin=0.0008,
xmax=0.58,
xlabel={mesh size~$h$},
ymode=log,
ymin=1.1e-11,
ymax=1.2,
yminorticks=true,
ylabel={error in min.~energy},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor4, line width=1.25pt, mark=square*]
  table[row sep=crcr]{%
0.5	0.820610320871369\\
0.25	0.184644385494066\\
0.125	0.0168166218939145\\
0.0625	0.00151041329402979\\
0.03125	0.000123253358859543\\
0.015625	8.40447333594341e-06\\
0.0078125	5.3786262199651e-07\\
0.00390625	3.38234436014773e-08\\
0.001953125	2.11987050136031e-09\\
0.0009765625	1.32862609802942e-10\\
};
%\addlegendentry{Riemannian Newton}

\addplot [color=gray, dashed]
  table[row sep=crcr]{%
0.5	0.0625\\
0.25	0.00390625\\
0.125	0.000244140625\\
0.0625	1.52587890625e-05\\
0.03125	9.5367431640625e-07\\
0.015625	5.96046447753906e-08\\
0.0078125	3.72529029846191e-09\\
0.00390625	2.3283064365387e-10\\
0.001953125	1.45519152283669e-11\\
0.0009765625	9.09494701772928e-13\\
};
%\addlegendentry{$\mathcal{O}(h^4)$}

\end{axis}
\end{tikzpicture}%


==> figures/GPEitercount_harmonic_kappa_1000.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.5in,
at={(0.0in,0.0in)},
scale only axis,
xmode=log,
xmin=0.0008,
xmax=0.58,
xlabel={mesh size~$h$},
ymin=0.4,
ymax=4.6,
ylabel near ticks,
ytick={1, 2, 3, 4},
ylabel={$\#$ Newton steps},
yminorticks=true,
axis background/.style={fill=white},
%legend columns = 3,
%legend style={legend cell align=left, align=left, at={(1.75,1.05)}, anchor=south, draw=white!15!black}
]
\addplot [color=mycolor4, line width=1.25pt, mark=square*]
  table[row sep=crcr]{%
0.5	1\\
0.25	4\\
0.125	2\\
0.0625	2\\
0.03125	2\\
0.015625	3\\
0.0078125	3\\
0.00390625	3\\
0.001953125	3\\
0.0009765625	3\\
};
%\addlegendentry{Riemannian Newton}

\end{axis}

%\end{tikzpicture}%


==> figures/KS_graphene_energy.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.1in,
height=1.5in,
at={(2.9in,0.0in)},
scale only axis,
xmin=0.0,
xmax=50,
xlabel={iteration steps},
ymode=log,
ymin=3e-13,
ymax=0.8,
yminorticks=true,
ylabel={$E(\Phi_k)-E_{\min}$},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, line width=1.25pt, mark=o, mark size=3.5]
  table[row sep=crcr]{%
1	0.693755596634446\\
2	0.0328057403987714\\
3	0.000188660219919257\\
4	2.71953922492685e-07\\
5	1.06683728517964e-09\\
6	5.00222085975111e-12\\
7	6.82121026329696e-13\\
};
%\addlegendentry{RNS\qquad}

\addplot [color=mycolor4, line width=1.25pt, mark=square*]
  table[row sep=crcr]{%
1	0.693755596634446\\
2	0.0473862898866173\\
3	0.000597627102024489\\
4	6.75269120620214e-07\\
5	4.62569005321711e-09\\
6	1.8644641386345e-11\\
7	0\\
8	4.54747350886464e-13\\
9	4.54747350886464e-13\\
10	4.54747350886464e-13\\
};
%\addlegendentry{RNG\qquad}

\addplot [color=mycolor2, line width=1.25pt, mark=triangle*, mark repeat=2]
  table[row sep=crcr]{%
1	0.693755596634446\\
2	82.990086002523\\
3	0.221089141899483\\
4	0.164385217669633\\
5	0.0608299793339029\\
6	0.0477350500734701\\
7	0.0441447208081627\\
8	0.0331000166625017\\
9	0.0281204704322136\\
10	0.0274185969899463\\
11	0.0241505826502362\\
12	0.0217795514990939\\
13	0.0159180472667231\\
14	0.0126719215752473\\
15	0.00523346323780061\\
16	0.342614495149292\\
17	0.344025713996643\\
18	0.347509429727552\\
19	0.34627587041382\\
20	0.346864258624009\\
21	0.345218424990662\\
22	0.345035747961674\\
23	0.344899206084165\\
24	0.343390712555447\\
25	0.345877061923602\\
26	0.350794978844078\\
27	0.351121418987304\\
28	0.351278551265978\\
29	0.35476682360968\\
30	0.353594596607763\\
31	0.346923247497898\\
32	0.33180901929768\\
33	0.324997223612399\\
34	0.324213488391024\\
35	0.317787779303217\\
36	0.00352464510433492\\
37	0.00386311838042275\\
38	0.354117586439543\\
39	0.390979005027475\\
40	0.00420657873337404\\
41	0.00436728104409667\\
42	0.00467790676452751\\
43	0.343590636117597\\
44	0.346401229724279\\
45	0.340692425236966\\
46	0.00423898589156124\\
47	0.00664797762510716\\
48	0.394392988201844\\
49	0.385442540917666\\
50	0.385945822479925\\
51	0.319664670466864\\
52	0.324319945110346\\
53	0.378052381510088\\
54	0.392787517789657\\
55	0.3951938337093\\
56	0.393110763679942\\
57	0.394219088668706\\
58	0.395897149934171\\
59	0.402644040020959\\
60	0.399542004726072\\
61	0.351340106387397\\
62	0.348657638772465\\
63	0.346957080163065\\
64	0.350576652182554\\
65	0.365054228833287\\
66	0.365498714126261\\
67	0.357106822804553\\
68	0.364690534011743\\
69	0.355030787983878\\
70	0.35082737070752\\
71	0.360031809294242\\
72	0.358741737526316\\
73	0.35691905044132\\
74	0.344197641922392\\
75	0.34324775867276\\
76	0.344785962213336\\
77	0.352359105422238\\
78	0.339927090335095\\
79	0.366589723682864\\
80	0.366461777402719\\
81	0.372120439402352\\
82	0.383246174153555\\
83	0.397318960881421\\
84	0.397977709679935\\
85	0.403950046511909\\
86	0.401341606183905\\
87	0.398418567113822\\
88	0.413388005945762\\
89	0.413877977234051\\
90	0.413229984702411\\
91	0.441748045678878\\
92	0.444155783603719\\
93	0.444294919768708\\
94	0.459637272042528\\
95	0.454876520767129\\
96	0.468700688651779\\
97	0.472833019797918\\
98	0.467140456885318\\
99	0.469280523674342\\
100	0.467528981003625\\
};
%\addlegendentry{SCF\qquad}

\addplot [color=mycolor3, line width=1.25pt, mark=*, mark repeat=2]
  table[row sep=crcr]{%
1	0.693755596634446\\
2	0.658503097998846\\
3	0.641259182070144\\
4	0.196322349592947\\
5	0.0710942389246156\\
6	0.0060411813265091\\
7	0.00247577165464463\\
8	0.00130872818249372\\
9	0.000286994674524976\\
10	4.65813791379333e-05\\
11	5.67664851587324e-05\\
12	2.93930079351412e-05\\
13	1.37279396312806e-05\\
14	1.16042569970887e-05\\
15	2.76040827884572e-06\\
16	9.80698814601055e-07\\
17	2.08838469006878e-06\\
18	6.11355062574148e-07\\
19	3.78347294827108e-07\\
20	3.23746235153521e-07\\
21	2.17096157939523e-07\\
22	7.84964413469424e-08\\
23	1.26440227177227e-07\\
24	4.42398686573142e-08\\
25	3.41226495947922e-08\\
26	2.8652038963628e-08\\
27	1.41776581585873e-08\\
28	9.25592757994309e-09\\
29	5.34623723069672e-09\\
30	4.01519173465203e-09\\
31	3.55885276803747e-09\\
32	1.24236976262182e-09\\
33	5.82986103836447e-10\\
34	3.77167452825233e-09\\
35	1.98951966012828e-10\\
36	1.75759851117618e-10\\
37	1.5756995708216e-10\\
38	5.84350345889106e-11\\
39	2.77395884040743e-11\\
40	3.70619090972468e-11\\
41	1.54614099301398e-11\\
42	1.02318153949454e-11\\
43	8.86757334228605e-12\\
44	7.27595761418343e-12\\
45	4.09272615797818e-12\\
46	5.45696821063757e-12\\
47	1.81898940354586e-12\\
48	1.59161572810262e-12\\
49	2.04636307898909e-12\\
50	1.13686837721616e-12\\
51	9.09494701772928e-13\\
52	1.13686837721616e-12\\
53	1.13686837721616e-12\\
54	1.13686837721616e-12\\
55	1.13686837721616e-12\\
56	1.13686837721616e-12\\
57	4.54747350886464e-13\\
58	2.27373675443232e-13\\
};
%\addlegendentry{energy-adapted RGD} % Riemannian gradient descent

\end{axis}
\end{tikzpicture}%


==> figures/KS_graphene_residual.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.1in,
height=1.5in,
at={(0.0in,0.0in)},
scale only axis,
xmin=0.0,
xmax=50,
xlabel={iteration steps},
ymode=log,
ymin=5e-9,
ymax=1.3,
ylabel near ticks,
yminorticks=true,
ylabel={$\|A(\Phi_k)\Phi_k-\Phi_k\Lambda_k\|_F$},
axis background/.style={fill=white},
legend columns = 4,
legend style={legend cell align=left, align=left, at={(1.19,1.05)}, anchor=south, draw=white!15!black}
]

\addplot [color=mycolor1, line width=1.25pt, mark=o, mark size=3.5]
  table[row sep=crcr]{%
1	0.789157381034619\\
2	0.133284597045173\\
3	0.00923354906723674\\
4	0.00016533930333661\\
5	9.04096484648602e-06\\
6	6.66307375727828e-07\\
7	5.80562504590225e-08\\
8	5.50346873449145e-09\\
};
\addlegendentry{RNS\qquad}

\addplot [color=mycolor4, line width=1.25pt, mark=square*]
  table[row sep=crcr]{%
1	0.789157381034619\\
2	0.156513995284413\\
3	0.0155417002275256\\
4	0.000410194589150174\\
5	2.07622967939638e-05\\
6	1.62195933412029e-06\\
7	1.36891933550809e-07\\
8	1.32691908897699e-07\\
9	1.1623038178765e-08\\
10	1.05689156460527e-09\\
};
\addlegendentry{RNG\qquad}

\addplot [color=mycolor2, line width=1.25pt, mark=triangle*, mark repeat=2]
  table[row sep=crcr]{%
1	0.631325904827701\\
2	0.360998671664065\\
3	0.171444189829168\\
4	0.0688779881875539\\
5	0.0191546892669277\\
6	0.0138942779434688\\
7	0.011418762748338\\
8	0.0072761176552412\\
9	0.00254693048543736\\
10	0.00277558575233233\\
11	0.00207718459836053\\
12	0.00538366417075416\\
13	0.00353154953584734\\
14	0.0103053766869891\\
15	0.0101675234083513\\
16	0.000163439817872801\\
17	0.00200124987417178\\
18	0.000540590958294681\\
19	0.000320111678755952\\
20	0.00114195824683009\\
21	0.00166937906754917\\
22	9.88274768594877e-05\\
23	0.00090909319130076\\
24	0.000717328597325182\\
25	0.00160782699413149\\
26	7.16586426820869e-05\\
27	2.36528631180991e-05\\
28	0.000551019599210702\\
29	0.000185225862715035\\
30	0.00113882093095604\\
31	0.00246883890813549\\
32	0.000945109463317894\\
33	0.000418554924585881\\
34	0.00101262028866552\\
35	0.00176157425144311\\
36	0.00103233031687209\\
37	0.00441995505195567\\
38	0.00260950491598576\\
39	0.00477185602044029\\
40	0.000355872794675343\\
41	0.00246155298146531\\
42	0.00707061727059461\\
43	0.00251535099469647\\
44	0.00260349703515596\\
45	0.00626541548781463\\
46	0.00476034776487642\\
47	0.0226779088596933\\
48	0.00150384369771238\\
49	8.20518779812403e-05\\
50	0.0135985229522824\\
51	0.00192619322402335\\
52	0.00735571820743287\\
53	0.00422205833337833\\
54	0.000422490072689081\\
55	0.00069066759402396\\
56	9.8945078155408e-05\\
57	0.000149403892578952\\
58	0.000923916398907472\\
59	0.000346598423828861\\
60	0.00487246254741944\\
61	0.000196303014791948\\
62	0.000183020559095425\\
63	0.00113684140003415\\
64	0.00229411380450612\\
65	0.0017911955921261\\
66	0.000443596908243521\\
67	0.00074611635985785\\
68	0.000979481340225392\\
69	0.000347275060116863\\
70	0.000653551563282048\\
71	0.000662725674047168\\
72	9.91825753120591e-05\\
73	0.00123155887509923\\
74	0.000102045378132028\\
75	0.000121165760295772\\
76	0.000755475825519466\\
77	0.00206005861133624\\
78	0.0026901860204304\\
79	0.000220306908937811\\
80	0.00121030140201641\\
81	0.000927412034775065\\
82	0.00193031788494429\\
83	4.44228742916574e-05\\
84	0.000518095824083885\\
85	0.000344063144498025\\
86	0.000410781940872996\\
87	0.00222499920617796\\
88	0.000260745153227465\\
89	0.000555640742198015\\
90	0.00398983520415842\\
91	0.000336128018220295\\
92	5.93344784626368e-05\\
93	0.0022319319652705\\
94	0.000701300871718884\\
95	0.00281776010322981\\
96	0.00101340636270913\\
97	0.000836658541195903\\
98	0.00026187410429469\\
99	0.000333009911307658\\
100	0.000486571299678415\\
};
\addlegendentry{SCF\qquad}

\addplot [color=mycolor3, line width=1.25pt, mark=*, mark repeat=2]
  table[row sep=crcr]{%
1	0.789157381034619\\
2	0.769382595432285\\
3	0.759530556346563\\
4	0.448146561805064\\
5	0.286446230279962\\
6	0.0777789941944918\\
7	0.0499906841269686\\
8	0.0355530640916504\\
9	0.0148409898723399\\
10	0.00359745720722405\\
11	0.00713749821661088\\
12	0.00412208591894115\\
13	0.00110435989140408\\
14	0.000982851645106313\\
15	0.000454119340116512\\
16	0.000475493049396816\\
17	0.0010789287146293\\
18	0.000503594070556498\\
19	0.000157285841650716\\
20	0.000143545211931814\\
21	0.000117048121018357\\
22	0.000130536017534219\\
23	0.000320057584811724\\
24	9.90803158536712e-05\\
25	4.49858372903834e-05\\
26	4.11148432969137e-05\\
27	3.02658890999706e-05\\
28	7.24884069541188e-05\\
29	3.63668712111011e-05\\
30	1.5229630624881e-05\\
31	1.42594556588984e-05\\
32	8.56435345380458e-06\\
33	1.28166069503673e-05\\
34	6.57645968500905e-05\\
35	3.56002253334299e-06\\
36	3.17530408847339e-06\\
37	2.97555837433178e-06\\
38	1.86091316244904e-06\\
39	2.08867498269702e-06\\
40	4.68069723846984e-06\\
41	2.26786435280508e-06\\
42	1.06960536933268e-06\\
43	7.08450879135005e-07\\
44	6.06865123644374e-07\\
45	5.81029703816048e-07\\
46	2.22967777310854e-06\\
47	3.36322501197875e-07\\
48	2.70746259199353e-07\\
49	2.59876226291712e-07\\
50	1.61032032577731e-07\\
51	2.38997826647913e-07\\
52	1.07973885790536e-06\\
53	1.92461541407434e-07\\
54	8.30487038513595e-08\\
55	6.19774869205472e-08\\
56	7.5642667026465e-08\\
57	4.55942886617535e-08\\
58	3.22142555304986e-08\\
59	2.67670779509939e-08\\
60	4.73215753527752e-08\\
61	4.16083625708835e-08\\
62	1.50345372951208e-08\\
63	1.3447425841797e-08\\
64	9.46451172940898e-09\\
};
\addlegendentry{energy-adapted RGD} 

\end{axis}

%\end{tikzpicture}%


==> figures/KS_pentacene_energy.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.1in,
height=1.5in,
at={(2.9in,0.0in)},
scale only axis,
xmin=0.0,
xmax=50,
xlabel={iteration steps},
ymode=log,
ymin=3e-14,
ymax=0.8,
yminorticks=true,
ylabel={$E(\Phi_k)-E_{\min}$},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, line width=1.25pt, mark=o, mark size=3.5]
  table[row sep=crcr]{%
1	0.676372165321368\\
2	0.0173364663545499\\
3	3.06677701473745e-05\\
4	1.99900682673615e-08\\
5	9.03810359886847e-11\\
6	1.47792889038101e-12\\
7	0\\
8	1.70530256582424e-13\\
%9	1.70530256582424e-13\\
%10	0\\
};
%\addlegendentry{RNS\qquad}

\addplot [color=mycolor4, line width=1.25pt, mark=square*]
  table[row sep=crcr]{%
1	0.676372165321368\\
2	0.0174421437324099\\
3	3.14391504048217e-05\\
4	1.99358964891871e-08\\
5	9.16884346224833e-11\\
6	1.4210854715202e-12\\
7	5.6843418860808e-14\\
8	5.6843418860808e-14\\
};
%\addlegendentry{RNG\qquad}

\addplot [color=mycolor2, line width=1.25pt, mark=triangle*, mark repeat=2]
  table[row sep=crcr]{%
1	0.676372165321368\\
2	0.295081445425353\\
3	0.0128488520533665\\
4	0.00470580606867088\\
5	0.000359595803331558\\
6	0.000205710102932244\\
7	1.15672256697508e-05\\
8	3.46593861877409e-06\\
9	3.9315744970736e-07\\
10	9.84456960395619e-08\\
11	2.91811943498033e-08\\
12	1.2425402928784e-09\\
13	1.20792265079217e-10\\
14	4.71800376544707e-12\\
15	8.5265128291212e-13\\
16	1.70530256582424e-13\\
17	5.6843418860808e-14\\
18	1.13686837721616e-13\\
};
%\addlegendentry{SCF\qquad}

\addplot [color=mycolor3, line width=1.25pt, mark=*, mark repeat=2]
  table[row sep=crcr]{%
1	0.676372165321368\\
2	0.639319620127139\\
3	0.621570930719429\\
4	0.192503820448792\\
5	0.0170848394922132\\
6	0.00268612130491874\\
7	0.00070712883757551\\
8	0.000297583537587798\\
9	9.32459718114842e-05\\
10	1.66376836432391e-05\\
11	1.03955612758e-05\\
12	6.0274628026491e-06\\
13	4.2040724679282e-06\\
14	2.45810679189162e-06\\
15	1.77825774017037e-06\\
16	1.11760761001278e-06\\
17	8.29587293083023e-07\\
18	4.80723826967733e-07\\
19	3.38843108238507e-07\\
20	2.1838616248715e-07\\
21	1.66547181379428e-07\\
22	1.01026216725586e-07\\
23	6.2762524066784e-08\\
24	3.77303308596311e-08\\
25	2.41894895225414e-08\\
26	1.23909558169544e-08\\
27	2.71262479145662e-09\\
28	7.70626229495974e-09\\
29	5.51381162949838e-10\\
30	4.47585080110002e-10\\
31	3.77156084141461e-10\\
32	6.48014975013211e-11\\
33	5.76392267248593e-11\\
34	1.9838353182422e-11\\
35	1.18802745419089e-11\\
36	7.50333128962666e-12\\
37	4.37694325228222e-12\\
38	3.01270119962282e-12\\
39	2.38742359215394e-12\\
40	4.54747350886464e-13\\
41	3.41060513164848e-13\\
42	3.41060513164848e-13\\
43	1.70530256582424e-13\\
44	5.6843418860808e-14\\
45	5.6843418860808e-14\\
46	1.13686837721616e-13\\
47	2.8421709430404e-13\\
48	5.6843418860808e-14\\
49	0\\
50	1.13686837721616e-13\\
51	1.13686837721616e-13\\
52	0\\
53	5.6843418860808e-14\\
54	5.6843418860808e-14\\
};
%\addlegendentry{energy-adapted RGD} % Riemannian gradient descent

\end{axis}
\end{tikzpicture}%


==> figures/KS_pentacene_residual.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.1in,
height=1.5in,
at={(0.0in,0.0in)},
scale only axis,
xmin=0.0,
xmax=50,
xlabel={iteration steps},
ymode=log,
ymin=5e-9,
ymax=1.3,
ylabel near ticks,
yminorticks=true,
ylabel={$\|A(\Phi_k)\Phi_k-\Phi_k\Lambda_k\|_F$},
axis background/.style={fill=white},
legend columns = 4,
legend style={legend cell align=left, align=left, at={(1.19,1.05)}, anchor=south, draw=white!15!black}
]

\addplot [color=mycolor1, line width=1.25pt, mark=o, mark size=3.5]
  table[row sep=crcr]{%
1	0.763418551084656\\
2	0.086109452492178\\
3	0.00314558696475516\\
4	5.29308941124361e-05\\
5	3.0860896628072e-06\\
6	3.27923780955634e-07\\
7	4.44964606870635e-08\\
8	2.33325017267211e-08\\
%9	2.26321973323036e-08\\
%10	3.27307058797188e-09\\
};
\addlegendentry{RNS\qquad}

\addplot [color=mycolor4, line width=1.25pt, mark=square*]
  table[row sep=crcr]{%
1	0.763418551084656\\
2	0.0862059875663052\\
3	0.00318587796986847\\
4	5.3201187627545e-05\\
5	3.10173550411105e-06\\
6	3.2672362407243e-07\\
7	4.43053372016611e-08\\
8	6.43083506394177e-09\\
};
\addlegendentry{RNG\qquad}

\addplot [color=mycolor2, line width=1.25pt, mark=triangle*, mark repeat=2]
  table[row sep=crcr]{%
1	0.610734840890338\\
2	0.246603921134293\\
3	0.0473435394424309\\
4	0.0134288603445182\\
5	0.011329399461423\\
6	0.00459244074773144\\
7	0.00109353562736028\\
8	0.000492102056737164\\
9	0.000145854326011998\\
10	8.12626629323937e-05\\
11	4.16014495284152e-05\\
12	1.35778247616138e-05\\
13	3.70901533425626e-06\\
14	8.46108779337772e-07\\
15	3.41251372375299e-07\\
16	1.00939222714745e-07\\
17	2.78887611045877e-08\\
18	7.43570320734485e-09\\
};
\addlegendentry{SCF\qquad}

\addplot [color=mycolor3, line width=1.25pt, mark=*, mark repeat=2]
  table[row sep=crcr]{%
1	0.763418551084656\\
2	0.743429590416211\\
3	0.733716835838145\\
4	0.362948279955931\\
5	0.121881029816756\\
6	0.0560839971033364\\
7	0.0315812392792368\\
8	0.0209575570793224\\
9	0.0115065428982942\\
10	0.00294450070543436\\
11	0.00197365144616014\\
12	0.00134320941015117\\
13	0.00113889610132987\\
14	0.000897028629195143\\
15	0.000751992262891356\\
16	0.000606446805465877\\
17	0.000520716813160518\\
18	0.000405080991275552\\
19	0.000339015577287257\\
20	0.00027324769815556\\
21	0.000235926764449647\\
22	0.000188635409591681\\
23	0.000151845866211585\\
24	0.000119272228642876\\
25	8.93807865344081e-05\\
26	6.82201503264399e-05\\
27	3.67274975533339e-05\\
28	5.66992950347838e-05\\
29	1.4342650438164e-05\\
30	1.24495435045155e-05\\
31	1.14931218487066e-05\\
32	5.41726350094208e-06\\
33	4.90101462254643e-06\\
34	2.12703694364855e-06\\
35	1.38053543944895e-06\\
36	1.39252101943908e-06\\
37	8.816232946425e-07\\
38	7.54385204810657e-07\\
39	6.78382610186459e-07\\
40	3.66392519653515e-07\\
41	3.2677605763088e-07\\
42	1.6799433310879e-07\\
43	1.45783599969543e-07\\
44	1.21239078035452e-07\\
45	1.10759325260135e-07\\
46	6.46601014707111e-08\\
47	5.12210526303722e-08\\
48	3.01703938484146e-08\\
49	2.58557569141732e-08\\
50	2.19411598350612e-08\\
51	2.0026810836857e-08\\
52	1.42931506810338e-08\\
53	1.00342726584645e-08\\
54	6.98433972155356e-09\\
};
\addlegendentry{energy-adapted RGD} 

\end{axis}

%\end{tikzpicture}%

